A general framework for active space embedding methods: applications in quantum computing

We developed a general framework for hybrid quantum-classical computing of molecular and periodic embedding approaches based on an orbital space separation of the fragment and environment degrees of freedom. We demonstrate its potential by presenting a specific implementation of periodic range-separated DFT coupled to a quantum circuit ansatz, whereby the variational quantum eigensolver and the quantum equation-of-motion algorithm are used to obtain the low-lying spectrum of the embedded fragment Hamiltonian. Application of this scheme to study localized electronic states in materials is showcased through the accurate prediction of the optical properties of the neutral oxygen vacancy in magnesium oxide (MgO). Despite some discrepancies in the position of the main absorption band, the method demonstrates competitive performance compared to state-of-the-art ab initio approaches, particularly evidenced by the excellent agreement with the experimental photoluminescence emission peak.

==> figures/workflow_v2.tex <==
\documentclass[8pt,class=extarticle,tikz]{standalone}
\usepackage{amsmath}
\usepackage{braket}
\usepackage{tikz}
\usepackage{xcolor}
\usepackage[capitalize]{cleveref}
\usepackage[subpreambles=false]{standalone}

\usetikzlibrary{arrows}
\usetikzlibrary{shapes.geometric}

\definecolor{purple}{HTML}{6928c3}
\definecolor{orange}{HTML}{f17400}
\definecolor{light-gray}{gray}{0.66}

\begin{document}

\begin{tikzpicture}

% frames
%% Socket
\draw (3.5, -1.75) [dashed,thick,draw=black,local bounding box=socket_box] rectangle (6.5, -8.75);
\node at (socket_box.north) [anchor=south] {\textbf{Socket}};

%% CP2K
\draw (0.0, 0.0) [dashed,thick,draw=orange,local bounding box=cp2k_box] rectangle (3.0, -9.0);
\node at (cp2k_box.north) [orange,anchor=south] {\textbf{CP2K}};
\draw (0.25, -1.75) [nearly transparent,draw=orange,fill=orange,local bounding box=cp2k_active] rectangle (2.75, -8.75);
\node at (cp2k_active.north) [anchor=north] {\emph{active space}};

%% Qiskit
\draw (7.0, 0.0) [dashed,thick,draw=purple,local bounding box=qiskit_box] rectangle (10.0, -9.0);
\node at (qiskit_box.north) [purple,anchor=south] {\textbf{Qiskit}};
\draw (7.25, -1.75) [nearly transparent,draw=purple,fill=purple,local bounding box=qiskit_active] rectangle (9.75, -8.75);
\node at (qiskit_active.north) [anchor=north] {\emph{computation}};

%% loop
\draw (-0.5, -4.5) [very thick,draw=light-gray,local bounding box=loop] rectangle (10.25, -7.5);
\node at (loop.north west) [below left,rotate=90,light-gray] {\textbf{loop}};

% segments
%% user
\node at (5.0, -0.5) [name=user,text width=1cm,text height=0.5cm] {};
\node at ([yshift=-14pt]user) [anchor=south,align=center] {user};
\begin{scope}
    \clip ([xshift=-12pt,yshift=5pt]user) rectangle ([xshift=12pt,yshift=-5pt]user);
    \draw [very thick] (user) [below=6pt] circle (10pt);
    \draw [very thick] ([xshift=8pt,yshift=-4.5pt]user.west) -- ([xshift=-8pt,yshift=-4.5pt]user.east);
\end{scope}
\draw [very thick] ([yshift=10pt]user) circle (6pt);
\draw [-stealth] (user.west) -- (3.0, -0.5);
\draw [-stealth] (user.east) -- (7.0, -0.5);
\draw [-stealth] ([yshift=-2pt]user.south) -- (5.0, -1.35);

%% Socket
\draw (3.75, -2.25) [local bounding box=socket_handshake] rectangle node [align=center] {handshake} (6.25, -2.75);
\draw (3.75, -8.0) [local bounding box=socket_shutdown] rectangle node [align=center] {close} (6.25, -8.5);
\draw (3.75, -3.25)
    [rounded corners=8,draw=black] rectangle
    node [align=center,text width=2.75cm] {$g^{\text{LR}}_{uvxy}$ (\ref{eq:g_rs})}
    (6.25, -4.25);
\draw (3.75, -4.75)
    [rounded corners=8,draw=black] rectangle
    node [align=center,text width=2.75cm] {$V^{\text{emb}}_{uv}[\rho^{A,(i)}]$ (\ref{eq:vemb_indirect}) \\[3pt] $E^{I}[\rho^{A,(i)}]$ (\ref{eq:e_inact_indirect})}
    (6.25, -5.75);
\draw (3.75, -6.25)
    [rounded corners=8,draw=black] rectangle
    node [align=center,text width=2.75cm] {$D^{A,(i+1)}_{uv}$ \\[3pt] $E^{A,(i+1)}$}
    (6.25, -7.25);

%% CP2K
\draw (0.5, -0.25) [draw=black] rectangle node {SCF} (2.5, -1.25);
\draw [-stealth] (1.5, -1.25) -- (1.5, -1.75);
\draw (0.5, -2.25) [local bounding box=cp2k_handshake] rectangle node {connect} (2.5, -2.75);
\draw [-stealth] (cp2k_handshake.east) -- (socket_handshake.west);
\draw [-stealth] (1.5, -2.75) -- (1.5, -3.25);
\draw
    (0.5, -3.25) [draw=black] rectangle
    node [align=center,text width=2.0cm] {initialization \\ $i = 0$}
    (2.5, -4.25);
\draw [-stealth] (1.5, -4.25) -- (1.5, -4.75);
\draw [-stealth] (2.5, -3.75) -- (3.75, -3.75);
\draw
    (0.5, -4.75) [draw=black] rectangle
    node [align=center,text width=2.0cm] {update \\ $i\mathrel{{+}{=}}1$}
    (2.5, -5.75);
\draw [-stealth] (2.5, -5.25) -- (3.75, -5.25);
\draw (1.5, -6.75) node [diamond,draw=black,name=done] {done?};
\draw [stealth-] (done.east) -- (3.75, -6.75);
\draw [-stealth] (done.north) node [right=2pt] {No} -- (1.5, -5.75);
\draw [-stealth] (done.south) node [below right=2pt] {Yes} -- (1.5, -8.0);
\draw (0.5, -8.0) [local bounding box=cp2k_shutdown] rectangle node {shutdown} (2.5, -8.5);
\draw [-stealth] (cp2k_shutdown.east) -- (socket_shutdown.west);

%% Qiskit
\draw (7.5, -0.25) [draw=black] rectangle node [align=center,text width=2.5cm] {quantum preparation} (9.5, -1.25);
\draw [-stealth] (8.5, -1.25) -- (8.5, -1.75);
\draw (7.5, -2.25) [local bounding box=qiskit_handshake] rectangle node {connect} (9.5, -2.75);
\draw [-stealth] (qiskit_handshake.west) -- (socket_handshake.east);
\draw [-stealth] (8.5, -2.75) -- (8.5, -3.25);
\draw
    (7.5, -3.25) [draw=black] rectangle
    node [dashed,align=center,text width=1.75cm] {fetch transferred data \& \\[5pt] construct \\[3pt] $\hat{H}^{\text{frag}}$ (\ref{eq:H_frag})}
    (9.5, -5.75);
\draw [-stealth] (6.25, -3.75) -- (7.5, -3.75);
\draw [-stealth] (6.25, -5.25) -- (7.5, -5.25);
\draw [-stealth] (8.5, -5.75) -- (8.5, -6.25);
\draw
    (7.5, -6.25) [draw=black] rectangle
    node [dashed,align=center,text width=2.0cm] {solve (\ref{eq:E_A})}
    (9.5, -7.25);
\draw [stealth-] (6.25, -6.75) -- (7.5, -6.75);
\draw (7.5, -8.0) [local bounding box=qiskit_shutdown] rectangle node {shutdown} (9.5, -8.5);
\draw [stealth-] (qiskit_shutdown.west) -- (socket_shutdown.east);


\end{tikzpicture}
\end{document}
